Towards a Sustainable Power Grid: Stochastic Hierarchical Planning for High Renewable Integration

Driven by ambitious renewable portfolio standards, large-scale inclusion of variable energy resources (such as wind and solar) are expected to introduce unprecedented levels of uncertainty into power system operations. The current practice of operations planning with deterministic optimization models may be ill-suited for a future with abundant uncertainty. To overcome the potential reliability and economic challenges, we present a stochastic hierarchical planning (SHP) framework. This framework captures operations at day-ahead, short-term and hour-ahead timescales, along with the interactions between the stochastic processes and decisions. In contrast to earlier studies where stochastic optimization of individual problems (e.g., unit commitment, economic dispatch) have been studied, this paper studies an integrated framework of \emph{planning under uncertainty}, where stochastic optimization models are stitched together in a hierarchical setting which parallels the deterministic hierarchical planning approach that is widely adopted in the power industry. Our experiments, based on the NREL-118 dataset, reveal that under high renewable penetration, significant operational improvements can be expected by transitioning to the SHP paradigm. In particular, the computational results show that significant improvements can be achieved in several metrics, including system reliability, environmental sustainability, and system economics, solely by making a strategic choice to adopt the new SHP paradigm.

==> figures/operatingFramework.tex <==
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz, ifthen}
\usetikzlibrary{decorations.pathmorphing,positioning,calc}

\definecolor{mygreen}{RGB}{0,100,0}

\begin{document}

	\begin{tikzpicture}[]
		\tikzset{timeTick/.style={font=\small},
			probType/.style={rectangle,draw,rounded corners, align=center, anchor=north west},
			textbox/.style={font=\scriptsize}}

		\pgfmathsetmacro{\y}{0}
		\draw[thick] (0,\y) -- (4,\y); \draw[dashed] (4,\y) -- (8,\y); \draw[thick,->] (6,\y) -- (10.5,\y);		
		\foreach \x in {0,1,2,3,4,7,8,9,10}{
			\draw[thick] (\x,\y-0.1) -- (\x,\y+0.1);	
		}
		\foreach \x in {0.25,0.5,0.75,1.25,1.5,1.75,2.25,2.5,2.75,3.25,3.5,3.75,7.25,7.5,7.75,8.25,8.5,8.75,9.25,9.5,9.75}{
			\draw (\x,\y-0.07) -- (\x,\y+0.07);
		}
		\node[timeTick] at (0,\y+0.3) (startTime) {00:00}; 
		\node[timeTick] at (1,\y+0.3) {01:00}; 
		\node[timeTick] at (2,\y+0.3) {02:00}; 
		\node[timeTick] at (3,\y+0.3) {03:00}; 
		\node[timeTick] at (4,\y+0.3) {04:00}; 
		\node[timeTick] at (7,\y+0.3) () {21:00}; 
		\node[timeTick] at (8,\y+0.3) () {22:00};
		\node[timeTick] at (9,\y+0.3) () {23:00}; 
		\node[timeTick] at (10,\y+0.3) () {24:00};

		% DA		
		\node[probType,minimum width = 10cm, minimum height = 0.6cm, below=\y+0.3cm of startTime, anchor = north west] (da) {};		
		\node[probType,right=1pt of da.west,minimum width=9.95cm,fill=gray!50] {};
		\node[left=0.1cm of da.west,anchor=east,align=center] {DA-UC};
		\foreach \x in {0,1,2,3,4,6,7,8,9}{
			\node[circle,draw=red,scale=0.3,right=(\x) of da.west] {}; 
		}

		% ST
		\node[probType,minimum width = 10cm, minimum height = 1.2cm, below=0.1cm of da] (st) {};
		\node[probType,below right=5pt and 1pt of st.north west,minimum width=4cm,fill=gray!50] (st_a) {};
		\foreach \x in {0,0.25,0.5,0.75,1,0,1.25,1.5,1.75,2.0,2.25,2.5,2.75,3.0,3.21,3.5,3.75}{
			\node[circle,draw=red,scale=0.3,right=(\x) of st_a.west] {}; 
		}	
		\node[probType,anchor=west,below right=5pt and 3cm of st_a.west,minimum width=4cm,fill=gray!50] (st_b) {};
		\foreach \x in {0,0.25,0.5,0.75,1,0,1.25,1.5,1.75,2.0,2.25,2.5,2.75,3.0,3.21,3.5,3.75}{
			\node[circle,draw=red,scale=0.3,right=(\x) of st_b.west] {}; 
		}	
		\node[probType,anchor=west,below right=10pt and 3cm of st_b.east,minimum width=4cm,anchor=east,fill=gray!50] (st_c) {};
		\foreach \x in {0,0.25,0.5,0.75,1,0,1.25,1.5,1.75,2.0,2.25,2.5,2.75,3.0,3.21,3.5,3.75}{
			\node[circle,draw=red,scale=0.3,right=(\x) of st_c.west] {}; 
		}	
		\node[left=0.1cm of st.west,anchor=east] {ST-UC};
		
		\path[thick,->,draw=gray!60] (da.west) edge[bend right] node[left] {} (st_a.west);
		\path[thick,->,draw=gray!60] ($(da.west) + (0:3)$) edge[bend right] node[left] {} (st_b.west);
		\path[thick,->,draw=gray!60] ($(da.west) + (0:6)$) edge[bend right] node[left] {} (st_c.west);

		% RT
		\pgfmathsetmacro{\y}{-2.75}
		\draw[dashed] (0,\y) -- (1.8,\y); \draw[thick] (1.8,\y) -- (8.2,\y); \draw[dashed,->] (8.2,\y) -- (10,\y);
		\foreach \x in {2,4,6,8}{
			\draw[thick] (\x,\y-0.1) -- (\x,\y+0.1);		
		}
		\foreach \x in {2.5,3,3.5,4.5,5,5.5,6.5,7,7.5}{
			\draw (\x,\y-0.07) -- (\x,\y+0.07);
		}
		\node[timeTick,font=\footnotesize] at (2,\y+0.3) (edTime_a) {02:00}; 
		\node[timeTick,font=\footnotesize] at (4,\y+0.3) {03:00}; 
		\node[timeTick,font=\footnotesize] at (6,\y+0.3) {04:00}; 
		\node[timeTick,font=\tiny] at (2.5,\y+0.2) (edTime_b) {:15}; 
		\node[timeTick,font=\tiny] at (3.0,\y+0.2) (edTime_c) {:30}; 
		\node[timeTick,font=\tiny] at (3.5,\y+0.2) {:45}; 
		\node[timeTick,font=\tiny] at (4.5,\y+0.2) {:15}; 
		\node[timeTick,font=\tiny] at (5.0,\y+0.2) {:30}; 
		\node[timeTick,font=\tiny] at (5.5,\y+0.2) (edTime_d) {:45}; 
		\node[timeTick,font=\tiny] at (6.5,\y+0.2) {:15}; 
		\node[timeTick,font=\tiny] at (7.0,\y+0.2) {:30}; 
		\node[timeTick,font=\tiny] at (7.5,\y+0.2) {:45}; 
 	
		\node[probType,minimum width = 10cm, minimum height = 2cm, below=0.1cm of st] (rt) {};
		\node[probType,below=0.25cm of edTime_a,minimum width=2.5cm,fill=gray!50,anchor=north west] (rt_a) {};
		\foreach \x in {0,0.5,1,1.5,2}{
			\node[circle,draw=blue,scale=0.3,right=(\x) of rt_a.west] {}; 
		}
		\node[probType,below=0.5cm of edTime_b,minimum width=2.5cm,fill=gray!50,anchor=north west] (rt_b) {};
		\foreach \x in {0,0.5,1,1.5,2}{
			\node[circle,draw=blue,scale=0.3,right=(\x) of rt_b.west] {}; 
		}
		\node[probType,below=0.8cm of edTime_c,minimum width=2.5cm,fill=gray!50,anchor=north west] (rt_c) {};
		\foreach \x in {0,0.5,1,1.5,2}{
			\node[circle,draw=blue,scale=0.3,right=(\x) of rt_c.west] {}; 
		}
		\node[probType,below=1.2cm of edTime_d,minimum width=2.5cm,fill=gray!50,anchor=north west] (rt_d) {};
		\foreach \x in {0,0.5,1,1.5,2}{
			\node[circle,draw=blue,scale=0.3,right=(\x) of rt_d.west] {}; 
		}
		\draw[dotted,->] (rt_c) -- (rt_d.west);
		\node[left=0.1cm of rt.west,anchor=east] {HA-ED};
		
		\path[thick,->,draw=gray!60] ($(st_a.west) + (0:2)$) edge[bend right] node[left] {} (rt_a.west);
%		\path[thick,->,draw=gray!60] ($(st_a.west) + (0:3)$) edge[bend right] node[left] {} ($(rt_a.west) + (0:1)$);
%		\path[thick,->,draw=gray!60] ($(st_b.west) + (0:1)$) edge[bend right] node[left] {} ($(rt_a.west) + (0:2)$);
			
	\end{tikzpicture}

\end{document}
